Quantum networks with coherent routing of information through multiple nodes

Large-scale communication networks, such as the internet, rely on routing packets of data through multiple intermediate nodes to transmit information from a sender to a receiver. In this paper, we develop a model of a quantum communication network that routes information simultaneously along multiple paths passing through intermediate stations. We demonstrate that a quantum routing approach can in principle extend the distance over which information can be transmitted reliably. Surprisingly, the benefit of quantum routing also applies to the transmission of classical information: even if the transmitted data is purely classical, delocalising it on multiple routes can enhance the achievable transmission distance. Our findings highlight the potential of a future quantum internet not only for achieving secure quantum communication and distributed quantum computing but also for extending the range of classical data transmission.

==> repeaters_simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -1) {};
		\node [style=none] (1) at (-7.5, -2) {};
		\node [style=none] (10) at (-6.5, 0) {};
		\node [style=none] (11) at (-6.5, -1.5) {};
		\node [style=none] (12) at (-6.5, 2) {};
		\node [style=none] (13) at (-6.5, -2) {};
		\node [style=none] (14) at (-5, 2) {};
		\node [style=none] (15) at (-5, -2) {};
		\node [style=none] (16) at (-5, 1.25) {};
		\node [style=none] (17) at (-5, -1.25) {};
		\node [style=none] (18) at (-3.5, -1.25) {};
		\node [style=none] (19) at (-3.5, 1.25) {};
		\node [style=none] (20) at (-3.5, 2) {};
		\node [style=none] (21) at (-3.5, 0.5) {};
		\node [style=none] (22) at (-3.5, -0.5) {};
		\node [style=none] (23) at (-3.5, -2) {};
		\node [style=none] (24) at (-1.5, 2) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-1.5, -0.5) {};
		\node [style=none] (27) at (-1.5, -2) {};
		\node [style=none] (28) at (-3.5, 0.5) {};
		\node [style=none] (30) at (-1.5, 1.25) {};
		\node [style=none] (31) at (-1.5, -1.25) {};
		\node [style=none] (53) at (3, -1.25) {};
		\node [style=none] (54) at (3, 1.25) {};
		\node [style=none] (55) at (3, 2) {};
		\node [style=none] (56) at (3, 0.5) {};
		\node [style=none] (57) at (3, -0.5) {};
		\node [style=none] (58) at (3, -2) {};
		\node [style=none] (59) at (5, 2) {};
		\node [style=none] (60) at (5, 0.5) {};
		\node [style=none] (61) at (5, -0.5) {};
		\node [style=none] (62) at (5, -2) {};
		\node [style=none] (63) at (3, 0.5) {};
		\node [style=none] (65) at (5, 1.25) {};
		\node [style=none] (66) at (5, -1.25) {};
		\node [style=none] (115) at (11, -1.25) {};
		\node [style=none] (116) at (11, 1.25) {};
		\node [style=none] (117) at (11, 2) {};
		\node [style=none] (118) at (11, 0.5) {};
		\node [style=none] (119) at (11, -0.5) {};
		\node [style=none] (120) at (11, -2) {};
		\node [style=none] (121) at (13, 2) {};
		\node [style=none] (122) at (13, 0.5) {};
		\node [style=none] (123) at (13, -0.5) {};
		\node [style=none] (124) at (13, -2) {};
		\node [style=none] (125) at (11, 0.5) {};
		\node [style=none] (126) at (14.5, 1.25) {};
		\node [style=none] (127) at (13, 1.25) {};
		\node [style=none] (128) at (13, -1.25) {};
		\node [style=none] (129) at (14.5, -1.25) {};
		\node [style=none] (130) at (14.5, 2) {};
		\node [style=none] (131) at (14.5, -2) {};
		\node [style=none] (132) at (16, -2) {};
		\node [style=none] (133) at (16, 2) {};
		\node [style=none] (134) at (16, 0) {};
		\node [style=none] (135) at (16, -1.5) {};
		\node [style=none] (168) at (-8, -1.5) {};
		\node [style=none] (169) at (-8, -1.5) {$+$};
		\node [style=none] (175) at (-7.5, -1.5) {};
		\node [style=none] (182) at (4, 1.25) {};
		\node [style=none] (183) at (4, -1.25) {};
		\node [style=none] (187) at (12, 1.25) {};
		\node [style=none] (188) at (12, -1.25) {};
		\node [style=none] (206) at (12, 1.25) {$\widetilde{\map{E}}_n$};
		\node [style=none] (207) at (12, -1.25) {$\widetilde{\map{E}}_n$};
		\node [style=none] (228) at (-2.5, 1.25) {$\widetilde{\map{E}}_1$};
		\node [style=none] (229) at (-2.5, -1.25) {$\widetilde{\map{E}}_1$};
		\node [style=none] (239) at (4, 1.25) {$\widetilde{\map{E}}_2$};
		\node [style=none] (240) at (4, -1.25) {$\widetilde{\map{E}}_2$};
		\node [style=none] (248) at (-8.5, 0) {};
		\node [style=none] (249) at (18, 0) {};
		\node [style=none] (250) at (18, -1.5) {};
		\node [style=none] (255) at (-7.5, 0.75) {$\spc{H}$};
		\node [style=none] (257) at (6.5, 1.25) {};
		\node [style=none] (258) at (10.25, 1.25) {};
		\node [style=none] (262) at (-7.5, -2.5) {$\spc{H}_P$};
		\node [style=none] (268) at (6.5, -1.25) {};
		\node [style=none] (269) at (10.25, -1.25) {};
		\node [style=none] (270) at (17, 0.75) {$\spc{H}$};
		\node [style=none] (271) at (17, -2.25) {$\spc{H}_P$};
		\node [style=none] (272) at (0, -1.25) {};
		\node [style=none] (273) at (0, 1.25) {};
		\node [style=none] (274) at (0, 2) {};
		\node [style=none] (275) at (0, 0.5) {};
		\node [style=none] (276) at (0, -0.5) {};
		\node [style=none] (277) at (0, -2) {};
		\node [style=none] (278) at (1.5, 2) {};
		\node [style=none] (279) at (1.5, 0.5) {};
		\node [style=none] (280) at (1.5, -0.5) {};
		\node [style=none] (281) at (1.5, -2) {};
		\node [style=none] (282) at (0, 0.5) {};
		\node [style=none] (283) at (1.5, 1.25) {};
		\node [style=none] (284) at (1.5, -1.25) {};
		\node [style=none] (288) at (0.75, -1.25) {$\widetilde{\map{R}}_1$};
		\node [style=none] (289) at (0.75, 1.25) {$\widetilde{\map{R}}_1$};
		\node [style=none] (290) at (6.5, -1.25) {};
		\node [style=none] (291) at (6.5, 1.25) {};
		\node [style=none] (292) at (6.5, 2) {};
		\node [style=none] (293) at (6.5, 0.5) {};
		\node [style=none] (294) at (6.5, -0.5) {};
		\node [style=none] (295) at (6.5, -2) {};
		\node [style=none] (296) at (8, 2) {};
		\node [style=none] (297) at (8, 0.5) {};
		\node [style=none] (298) at (8, -0.5) {};
		\node [style=none] (299) at (8, -2) {};
		\node [style=none] (300) at (6.5, 0.5) {};
		\node [style=none] (301) at (8, 1.25) {};
		\node [style=none] (302) at (8, -1.25) {};
		\node [style=none] (303) at (7.25, -1.25) {$\widetilde{\map{R}}_2$};
		\node [style=none] (304) at (7.25, 1.25) {$\widetilde{\map{R}}_2$};
		\node [style=none] (305) at (8.75, 1.25) {};
		\node [style=none] (306) at (8.75, -1.25) {};
		\node [style=none] (307) at (16, 0) {};
		\node [style=none] (308) at (14.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=3.25] (0.center) to (1.center);
		\draw [in=-180, out=180, looseness=3.75] (0.center) to (1.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (20.center) to (28.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (25.center);
		\draw (20.center) to (24.center);
		\draw (22.center) to (26.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (27.center);
		\draw (26.center) to (27.center);
		\draw (55.center) to (63.center);
		\draw (59.center) to (60.center);
		\draw (63.center) to (60.center);
		\draw (55.center) to (59.center);
		\draw (57.center) to (61.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (62.center);
		\draw (61.center) to (62.center);
		\draw (117.center) to (125.center);
		\draw (121.center) to (122.center);
		\draw (125.center) to (122.center);
		\draw (117.center) to (121.center);
		\draw (119.center) to (123.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (124.center);
		\draw (123.center) to (124.center);
		\draw (130.center) to (131.center);
		\draw (130.center) to (133.center);
		\draw [in=90, out=-90] (133.center) to (132.center);
		\draw (131.center) to (132.center);
		\draw [style=thick red] (16.center) to (19.center);
		\draw [style=thick red] (127.center) to (126.center);
		\draw [style=thick red] (257.center) to (65.center);
		\draw [style=thick red] (258.center) to (116.center);
		\draw [style=thick blue] (17.center) to (18.center);
		\draw [style=thick blue] (66.center) to (268.center);
		\draw [style=thick blue] (269.center) to (115.center);
		\draw [style=thick blue] (128.center) to (129.center);
		\draw [style=dashed thick red, in=180, out=0] (10.center) to (16.center);
		\draw [style=dashed thick red, in=0, out=180] (134.center) to (126.center);
		\draw [style=dashed thick blue, in=180, out=0] (10.center) to (17.center);
		\draw (274.center) to (282.center);
		\draw (278.center) to (279.center);
		\draw (282.center) to (279.center);
		\draw (274.center) to (278.center);
		\draw (276.center) to (280.center);
		\draw (276.center) to (277.center);
		\draw (277.center) to (281.center);
		\draw (280.center) to (281.center);
		\draw (292.center) to (300.center);
		\draw (296.center) to (297.center);
		\draw (300.center) to (297.center);
		\draw (292.center) to (296.center);
		\draw (294.center) to (298.center);
		\draw (294.center) to (295.center);
		\draw (295.center) to (299.center);
		\draw (298.center) to (299.center);
		\draw [style=thick red] (30.center) to (273.center);
		\draw [style=thick red] (283.center) to (54.center);
		\draw [style=thick red] (301.center) to (305.center);
		\draw [style=dotted thick red] (305.center) to (258.center);
		\draw [style=thick blue] (31.center) to (272.center);
		\draw [style=thick blue] (284.center) to (53.center);
		\draw [style=thick blue] (302.center) to (306.center);
		\draw [style=dotted thick blue] (306.center) to (269.center);
		\draw [style=dashed thick blue, in=0, out=-180] (307.center) to (308.center);
		\draw [style=thick black] (248.center) to (10.center);
		\draw [style=thick black] (175.center) to (11.center);
		\draw [style=thick black] (307.center) to (249.center);
		\draw [style=thick black] (135.center) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}

